Which Workloads Belong in Orbit? A Workload-First Framework for Orbital Data Centers Using Semantic Abstraction

Space-based compute is becoming plausible as launch costs fall and data-intensive AI workloads grow. This paper proposes a workload-centric framework for deciding which tasks belong in orbit versus terrestrial cloud, along with a phased adoption model tied to orbital data center maturity. We ground the framework with in-orbit semantic-reduction prototypes. An Earth-observation pipeline on Sentinel-2 imagery from Seattle and Bengaluru (formerly Bangalore) achieves 99.7-99.99% payload reduction by converting raw imagery to compact semantic artifacts. A multi-pass stereo reconstruction prototype reduces ~306 MB to ~1.57 MB of derived 3D representations (99.49% reduction). These results support a workload-first view in which semantic abstraction, not raw compute scale, drives early workload suitability.

==> figures/bandwidth_asymmetry.tex <==
\begin{tikzpicture}[
  font=\footnotesize,
  box/.style={draw, rounded corners, align=center, inner sep=6pt,
              minimum width=0.47\linewidth, minimum height=3.4cm},
  title/.style={font=\bfseries\footnotesize, text=blue!60!black},
  note/.style={font=\scriptsize, align=center, text width=0.44\linewidth},
  link/.style={-Latex, thick},
  down/.style={text=green!50!black},
  up/.style={text=orange!85!black},
]

% --- Panels (increase gap to avoid overlap) ---
\node[box] (L) at (0,0) {};
\node[box, anchor=west, xshift=12mm] (R) at (L.east) {};

\node[title, anchor=north] at ([yshift=-4mm]L.north) {Downlink};
\node[title, anchor=north] at ([yshift=-4mm]R.north) {Uplink};

% --- Left: Downlink (explicit anchors inside panel) ---
\node[draw, circle, inner sep=1.6pt, fill=black!10]
  (Lsatn) at ([yshift=10mm]L.center) {};
\node[note, anchor=south] at ([yshift=2mm]Lsatn)
  {SSO satellite (LEO)};

\node[draw, rounded corners, inner sep=2pt, fill=black!5]
  (Lgsn) at ([yshift=-14mm]L.center) {Ground station};

\draw[link] (Lsatn) -- node[midway, right=3pt, down] {$100\,\mathrm{Mbps}$} (Lgsn.north);

% --- Right: Uplink ---
\node[draw, circle, inner sep=1.6pt, fill=black!10]
  (Rsatn) at ([yshift=10mm]R.center) {};
\node[note, anchor=south] at ([yshift=2mm]Rsatn)
  {SSO satellite (LEO)};

\node[draw, rounded corners, inner sep=2pt, fill=black!5]
  (Rgsn) at ([yshift=-14mm]R.center) {Ground station};

\draw[link] (Rgsn.north) -- node[midway, right=3pt, up] {$5\,\mathrm{Mbps}$} (Rsatn);

% --- Bottom annotation (moved up closer to the panels; uses a wider text box) ---
\node[note, text width=0.92\linewidth] at ([yshift=-5mm]$(L.south)!0.5!(R.south)$)
{\textbf{Bandwidth asymmetry:} downlink-to-uplink ratio $\approx 20\times$ (illustrative).};

\end{tikzpicture}

